Photon-rejection Power of the Light Dark Matter eXperiment in an 8 GeV Beam

The Light Dark Matter eXperiment (LDMX) is an electron-beam fixed-target experiment designed to achieve comprehensive model independent sensitivity to dark matter particles in the sub-GeV mass region. An upgrade to the LCLS-II accelerator will increase the beam energy available to LDMX from 4 to 8 GeV. Using detailed GEANT4-based simulations, we investigate the effect of the increased beam energy on the capabilities to separate signal and background, and demonstrate that the veto methodology developed for 4 GeV successfully rejects photon-induced backgrounds for at least $2\times10^{14}$ electrons on target at 8 GeV.

==> CR.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CR.pdf}}%
    \put(0.20603533,0.04864923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CR.pdf}}%
    \put(0.30690081,0.04864923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CR.pdf}}%
    \put(0.4077663,0.04864923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}350\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CR.pdf}}%
    \put(0.5086318,0.04864923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CR.pdf}}%
    \put(0.6094973,0.04864923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}450\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CR.pdf}}%
    \put(0.71036279,0.04864923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CR.pdf}}%
    \put(0.435,0.01028523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{ECal depth [mm]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CR.pdf}}%
    \put(0.11740451,0.07425519){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CR.pdf}}%
    \put(0.11740451,0.18975515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{CR.pdf}}%
    \put(0.11740451,0.30525517){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{CR.pdf}}%
    \put(0.11740451,0.42075517){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{CR.pdf}}%
    \put(0.11740451,0.53625516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{CR.pdf}}%
    \put(0.11740451,0.65175517){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0.06278822,0.37125){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Radius of 68\% containment [mm]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{CR.pdf}}%
    \put(0.74499999,0.67302083){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{CR.pdf}}%
    \put(0.2265625,0.61156657){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p < 1000$ MeV/c, $\theta < 6\degree$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{CR.pdf}}%
    \put(0.2265625,0.57334228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p \geq 1000 $ MeV/c, $\theta < 6\degree$ }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{CR.pdf}}%
    \put(0.2265625,0.535118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $6\degree \leq \theta < 15\degree$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{CR.pdf}}%
    \put(0.2265625,0.49689371){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $ 15\degree \leq \theta$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{CR.pdf}}%
    \put(0.827816,0.0957626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{CR.pdf}}%
    \put(0.827816,0.22994285){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{CR.pdf}}%
    \put(0.827816,0.36412311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{CR.pdf}}%
    \put(0.827816,0.49830339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{CR.pdf}}%
    \put(0.827816,0.63248366){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{CR.pdf}}%
    \put(0.95612204,0.37124997){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Fraction of energy}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{CR.pdf}}%
  \end{picture}%
\endgroup%


==> PNType.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PNType.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{612.89472412bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56851618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PNType.pdf}}%
    \put(0.22630304,0.037948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PNType.pdf}}%
    \put(0.32341597,0.037948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PNType.pdf}}%
    \put(0.42052889,0.037948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PNType.pdf}}%
    \put(0.51764183,0.037948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PNType.pdf}}%
    \put(0.61475473,0.037948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PNType.pdf}}%
    \put(0.71186769,0.037948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PNType.pdf}}%
    \put(0.8089806,0.037948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PNType.pdf}}%
    \put(0.51764182,0.00257793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small\textbf{Event fraction}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PNType.pdf}}%
    \put(0.21325023,0.47238549){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small Inclusive PN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PNType.pdf}}%
    \put(0.21325023,0.41672027){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small Nothing hard}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PNType.pdf}}%
    \put(0.21325022,0.36105505){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small $\leq 2$ multiplicity}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PNType.pdf}}%
    \put(0.21325023,0.30538982){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small One neutron}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{PNType.pdf}}%
    \put(0.21325022,0.24972459){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small Purely neutrons}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{PNType.pdf}}%
    \put(0.21325023,0.19405936){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small $1K_L^0$+more}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{PNType.pdf}}%
    \put(0.21325023,0.13839412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small $1K^\pm$+more}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{PNType.pdf}}%
    \put(0.21325022,0.08272891){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small $1K_S^0$+more}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{PNType.pdf}}%
    \put(0.80898061,0.51064001){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{PNType.pdf}}%
    \put(0.89265694,0.47376836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small 4 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{PNType.pdf}}%
    \put(0.89265694,0.43350349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small 8 GeV}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> ROC.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ROC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{659.80355835bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54561694)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ROC.pdf}}%
    \put(0.15014234,0.03637682){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ROC.pdf}}%
    \put(0.23471298,0.03637682){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0002\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ROC.pdf}}%
    \put(0.31928361,0.03637682){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0004\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ROC.pdf}}%
    \put(0.40385421,0.03637682){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0006\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ROC.pdf}}%
    \put(0.48842487,0.03637682){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0008\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ROC.pdf}}%
    \put(0.57299547,0.03637682){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0010\end{tabular}}}}%
    \put(0.36156891,0.00655259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \bf ECal PN Efficiency}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ROC.pdf}}%
    \put(0.14483774,0.05425976){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ROC.pdf}}%
    \put(0.14483774,0.13828477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ROC.pdf}}%
    \put(0.14483774,0.22230978){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ROC.pdf}}%
    \put(0.14483774,0.3063348){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ROC.pdf}}%
    \put(0.14483774,0.3903598){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ROC.pdf}}%
    \put(0.14483774,0.4743848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.10242692,0.27008039){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \bf Signal Efficiency}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ROC.pdf}}%
    \put(0.57299547,0.48923652){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} {\textit{Simulation}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ROC.pdf}}%
    \put(0.6459869,0.45498628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'}$ = $10^{3}$ MeV at 8 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ROC.pdf}}%
    \put(0.6459869,0.41716252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'}$ = $10^{2}$ MeV at 8 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ROC.pdf}}%
    \put(0.6459869,0.37933876){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'}$ = $10^{1}$ MeV at 8 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ROC.pdf}}%
    \put(0.6459869,0.341515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'}$ = $10^{0}$ MeV at 8 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ROC.pdf}}%
    \put(0.6459869,0.30369123){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'}$ = $10^{3}$ MeV at 4 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ROC.pdf}}%
    \put(0.6459869,0.26586749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'}$ = $10^{2}$ MeV at 4 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ROC.pdf}}%
    \put(0.6459869,0.22804373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'}$ = $10^{1}$ MeV at 4 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ROC.pdf}}%
    \put(0.6459869,0.19021997){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'}$ = $10^{0}$ MeV at 4 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ROC.pdf}}%
    \put(0.6459869,0.15239623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small 85\% Signal Efficiency}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ROC.pdf}}%
    \put(0.6459869,0.11499399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Veto Thresholds}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Reach8GeV.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Reach8GeV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{643.91004791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67090116)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Reach8GeV.pdf}}%
    \put(0.0834589,0.04957458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Reach8GeV.pdf}}%
    \put(0.22788901,0.04957458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Reach8GeV.pdf}}%
    \put(0.37231912,0.04957458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Reach8GeV.pdf}}%
    \put(0.51674923,0.04957458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Reach8GeV.pdf}}%
    \put(0.30010406,0.01901421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small $m_\chi $ [MeV]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Reach8GeV.pdf}}%
    \put(0.07802336,0.06789892){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Reach8GeV.pdf}}%
    \put(0.07802336,0.12529823){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Reach8GeV.pdf}}%
    \put(0.07802336,0.18269753){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Reach8GeV.pdf}}%
    \put(0.07802336,0.24009684){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-13}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Reach8GeV.pdf}}%
    \put(0.07802336,0.29749617){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-12}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Reach8GeV.pdf}}%
    \put(0.07802336,0.35489551){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-11}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Reach8GeV.pdf}}%
    \put(0.07802336,0.41229481){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Reach8GeV.pdf}}%
    \put(0.07802336,0.46969415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Reach8GeV.pdf}}%
    \put(0.07802336,0.52709347){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Reach8GeV.pdf}}%
    \put(0.07802336,0.58449279){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-7}$\end{tabular}}}}%
    \put(0.01552191,0.33209607){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small Reachable \ $y = \alpha_D \varepsilon^2 (m_\chi/m_{A'})^4$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Reach8GeV.pdf}}%
    \put(0.3434331,0.14682093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $\alpha_D = 0.5$ }\end{tabular}}}}%
    \put(0.3434331,0.12545852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $ m_\chi/m_{A'} = 1/3$}\end{tabular}}}}%
    \put(0.51674922,0.59971109){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Reach8GeV.pdf}}%
    \put(0.59154229,0.56461545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Excluded}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Reach8GeV.pdf}}%
    \put(0.59154229,0.52629003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Thermal targets}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Reach8GeV.pdf}}%
    \put(0.59154229,0.48796461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small 8 GeV, $0.5 \pm 0.0$ bkg, $10^{16}$ EoT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Reach8GeV.pdf}}%
    \put(0.59154229,0.44963919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small 8 GeV, $5.0 \pm 0.5$ bkg, $10^{16}$ EoT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Reach8GeV.pdf}}%
    \put(0.59154229,0.41131376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small 8 GeV, $5.0 \pm 5.0$ bkg, $10^{16}$ EoT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Reach8GeV.pdf}}%
    \put(0.59154229,0.37298835){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small 4 GeV, $0.5 \pm 0.0$ bkg, $4\times10^{14}$ EoT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Reach8GeV.pdf}}%
    \put(0.59154229,0.33466291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small 8 GeV, $0.5 \pm 0.0$ bkg, $4\times10^{14}$ EoT}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> ScoreSeparation.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ScoreSeparation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.3933609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74741558)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ScoreSeparation.pdf}}%
    \put(0.12801516,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ScoreSeparation.pdf}}%
    \put(0.28248105,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ScoreSeparation.pdf}}%
    \put(0.43694693,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ScoreSeparation.pdf}}%
    \put(0.59141284,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ScoreSeparation.pdf}}%
    \put(0.74587868,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ScoreSeparation.pdf}}%
    \put(0.90034459,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.51417988,0.00592447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{BDT Discriminator Value}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ScoreSeparation.pdf}}%
    \put(0.12044585,0.64950929){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ScoreSeparation.pdf}}%
    \put(0.12044585,0.54530457){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ScoreSeparation.pdf}}%
    \put(0.12044585,0.44109986){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ScoreSeparation.pdf}}%
    \put(0.12044585,0.33689516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ScoreSeparation.pdf}}%
    \put(0.12044585,0.23269042){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ScoreSeparation.pdf}}%
    \put(0.12044585,0.12848572){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ScoreSeparation.pdf}}%
    \put(0.036957,0.36997071){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ScoreSeparation.pdf}}%
    \put(0.90034459,0.67070167){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} {\textit{Simulation}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ScoreSeparation.pdf}}%
    \put(0.26210013,0.5677624){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Photo-nuclear}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ScoreSeparation.pdf}}%
    \put(0.26210013,0.51439198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'} = 1000$ MeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ScoreSeparation.pdf}}%
    \put(0.26210013,0.46042006){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'} = 100$ MeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ScoreSeparation.pdf}}%
    \put(0.26210013,0.40644819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'} = 10$ MeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ScoreSeparation.pdf}}%
    \put(0.26210013,0.35247628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'} = 1$ MeV}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> cutvariation.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cutvariation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cutvariation.pdf}}%
    \put(0.088625,0.33245989){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cutvariation.pdf}}%
    \put(0.088625,0.3774459){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cutvariation.pdf}}%
    \put(0.088625,0.42243192){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cutvariation.pdf}}%
    \put(0.088625,0.46741794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cutvariation.pdf}}%
    \put(0.088625,0.51240395){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cutvariation.pdf}}%
    \put(0.088625,0.55738997){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cutvariation.pdf}}%
    \put(0.04001823,0.44343055){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \relscale{0.9} \bf Events After BDT Veto}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cutvariation.pdf}}%
    \put(0.59180555,0.571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cutvariation.pdf}}%
    \put(0.66312722,0.53961328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small ECal Photo-nuclear}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cutvariation.pdf}}%
    \put(0.66312722,0.50533811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small ECal $\gamma\rightarrow\mu\mu$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cutvariation.pdf}}%
    \put(0.66312722,0.47106294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small 85\% Signal Eff. Threshold}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cutvariation.pdf}}%
    \put(0.1591045,0.04355774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cutvariation.pdf}}%
    \put(0.23244366,0.04355774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cutvariation.pdf}}%
    \put(0.30578283,0.04355774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cutvariation.pdf}}%
    \put(0.37912199,0.04355774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cutvariation.pdf}}%
    \put(0.45246116,0.04355774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cutvariation.pdf}}%
    \put(0.52580032,0.04355774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cutvariation.pdf}}%
    \put(0.59180556,0.04355774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0.34264584,0.01900478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \bf BDT Criterion Signal Eff.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{cutvariation.pdf}}%
    \put(0.088625,0.05994551){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{cutvariation.pdf}}%
    \put(0.088625,0.10763999){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{cutvariation.pdf}}%
    \put(0.088625,0.15533443){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{cutvariation.pdf}}%
    \put(0.088625,0.20302887){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{cutvariation.pdf}}%
    \put(0.088625,0.25072331){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{cutvariation.pdf}}%
    \put(0.088625,0.29841775){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.04001823,0.18445833){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \relscale{0.9} \bf Events After HCal Veto}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{cutvariation.pdf}}%
  \end{picture}%
\endgroup%


==> peSeparationBoth.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'peSeparationBoth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.3933609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74741558)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{peSeparationBoth.pdf}}%
    \put(0.12801516,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{peSeparationBoth.pdf}}%
    \put(0.18980152,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{peSeparationBoth.pdf}}%
    \put(0.28248105,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{peSeparationBoth.pdf}}%
    \put(0.43694693,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{peSeparationBoth.pdf}}%
    \put(0.59141284,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{peSeparationBoth.pdf}}%
    \put(0.74587868,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{peSeparationBoth.pdf}}%
    \put(0.90034459,0.04848159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.51417988,0.00592447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Maximum Photo-electrons in an HCal Module}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{peSeparationBoth.pdf}}%
    \put(0.12044585,0.64950929){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{peSeparationBoth.pdf}}%
    \put(0.12044585,0.54094359){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{peSeparationBoth.pdf}}%
    \put(0.12044585,0.43237791){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{peSeparationBoth.pdf}}%
    \put(0.12044585,0.32381221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{peSeparationBoth.pdf}}%
    \put(0.12044585,0.21524651){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{peSeparationBoth.pdf}}%
    \put(0.12044585,0.10668085){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{peSeparationBoth.pdf}}%
    \put(0.036957,0.36997071){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{peSeparationBoth.pdf}}%
    \put(0.90034459,0.67070167){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} {\textit{Simulation}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{peSeparationBoth.pdf}}%
    \put(0.4846305,0.61101561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Photo-nuclear, 8 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{peSeparationBoth.pdf}}%
    \put(0.4846305,0.5792718){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'} = 1$ MeV, 8 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{peSeparationBoth.pdf}}%
    \put(0.4846305,0.54692651){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Photo-nuclear 4 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{peSeparationBoth.pdf}}%
    \put(0.4846305,0.51518271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'} = 1$ MeV, 4 GeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{peSeparationBoth.pdf}}%
    \put(0.4846305,0.48283741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small HCal veto cut}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pt.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.61002579bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43779621)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pt.pdf}}%
    \put(0.09386059,0.03843196){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pt.pdf}}%
    \put(0.20292804,0.03843196){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pt.pdf}}%
    \put(0.3119955,0.03843196){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pt.pdf}}%
    \put(0.42106292,0.03843196){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pt.pdf}}%
    \put(0.53013041,0.03843196){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pt.pdf}}%
    \put(0.63919783,0.03843196){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.36652921,0.00469107){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Recoil Electron $p_T$ [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pt.pdf}}%
    \put(0.08701944,0.37970662){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pt.pdf}}%
    \put(0.08701944,0.29843378){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pt.pdf}}%
    \put(0.08701944,0.21716094){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pt.pdf}}%
    \put(0.08701944,0.13588811){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pt.pdf}}%
    \put(0.08701944,0.05461527){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pt.pdf}}%
    \put(0.02133526,0.22458695){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pt.pdf}}%
    \put(0.63919785,0.39886031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pt.pdf}}%
    \put(0.73333204,0.35468909){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Photo-nuclear}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pt.pdf}}%
    \put(0.73333204,0.31622595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'}$ = 1000 MeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pt.pdf}}%
    \put(0.73333204,0.27721919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'}$ = 100 MeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pt.pdf}}%
    \put(0.73333204,0.23821244){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'}$ = 10 MeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pt.pdf}}%
    \put(0.73333204,0.19920567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'}$ = 1 MeV}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> quad.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{704.36846014bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91997305)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quad.pdf}}%
    \put(0.15030267,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quad.pdf}}%
    \put(0.21173851,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{quad.pdf}}%
    \put(0.27317435,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{quad.pdf}}%
    \put(0.33461019,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{quad.pdf}}%
    \put(0.39604603,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{quad.pdf}}%
    \put(0.45748187,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0.45748188,0.45974533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Total energy deposited [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{quad.pdf}}%
    \put(0.14533368,0.80418249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{quad.pdf}}%
    \put(0.14533368,0.70240387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{quad.pdf}}%
    \put(0.14533368,0.60062524){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{quad.pdf}}%
    \put(0.14533368,0.49884662){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{quad.pdf}}%
    \put(0.09052616,0.80957629){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{quad.pdf}}%
    \put(0.16566163,0.77904269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{a)}}\end{tabular}}}}%
    \put(0.45748188,0.81809455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{quad.pdf}}%
    \put(0.28177039,0.78601129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{quad.pdf}}%
    \put(0.28177039,0.76517259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1000 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{quad.pdf}}%
    \put(0.28177039,0.74393903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 100 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{quad.pdf}}%
    \put(0.28177039,0.72270546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 10 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{quad.pdf}}%
    \put(0.28177039,0.7014719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{quad.pdf}}%
    \put(0.59571254,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{quad.pdf}}%
    \put(0.64690907,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{quad.pdf}}%
    \put(0.69810559,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{quad.pdf}}%
    \put(0.74930212,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{quad.pdf}}%
    \put(0.80049865,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{quad.pdf}}%
    \put(0.85169517,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{quad.pdf}}%
    \put(0.9028917,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6000\end{tabular}}}}%
    \put(0.90289169,0.45974533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Total isolated energy [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{quad.pdf}}%
    \put(0.59074355,0.80418249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{quad.pdf}}%
    \put(0.59074355,0.70941209){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{quad.pdf}}%
    \put(0.59074355,0.61464169){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{quad.pdf}}%
    \put(0.59074355,0.51987129){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{quad.pdf}}%
    \put(0.53593602,0.80957628){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{quad.pdf}}%
    \put(0.61107149,0.77904269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{b)}}\end{tabular}}}}%
    \put(0.90289171,0.81809455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{quad.pdf}}%
    \put(0.72718026,0.78601129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{quad.pdf}}%
    \put(0.72718026,0.76517259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1000 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{quad.pdf}}%
    \put(0.72718026,0.74393903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 100 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{quad.pdf}}%
    \put(0.72718026,0.72270546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 10 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{quad.pdf}}%
    \put(0.72718026,0.7014719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{quad.pdf}}%
    \put(0.15030267,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{quad.pdf}}%
    \put(0.19547608,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{quad.pdf}}%
    \put(0.24064949,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{quad.pdf}}%
    \put(0.2858229,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{quad.pdf}}%
    \put(0.33099633,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{quad.pdf}}%
    \put(0.37616974,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{quad.pdf}}%
    \put(0.42134313,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.45748188,0.05670198){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Average layer index}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{quad.pdf}}%
    \put(0.14533368,0.09580323){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{quad.pdf}}%
    \put(0.14533368,0.17213725){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{quad.pdf}}%
    \put(0.14533368,0.24847117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{quad.pdf}}%
    \put(0.14533368,0.32480515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{quad.pdf}}%
    \put(0.14533368,0.40113912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.09052616,0.40653293){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{quad.pdf}}%
    \put(0.16566163,0.37599933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{c)}}\end{tabular}}}}%
    \put(0.45748188,0.41505119){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{quad.pdf}}%
    \put(0.28177039,0.38296791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{quad.pdf}}%
    \put(0.28177039,0.36212924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1000 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{quad.pdf}}%
    \put(0.28177039,0.34089566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 100 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{quad.pdf}}%
    \put(0.28177039,0.31966212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 10 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{quad.pdf}}%
    \put(0.28177039,0.29842853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{quad.pdf}}%
    \put(0.59571254,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{quad.pdf}}%
    \put(0.64486121,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{quad.pdf}}%
    \put(0.69400989,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{quad.pdf}}%
    \put(0.74315856,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{quad.pdf}}%
    \put(0.79230723,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{quad.pdf}}%
    \put(0.8414559,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{quad.pdf}}%
    \put(0.89060457,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.9028917,0.05670198){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Transverse shower RMS [mm]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{quad.pdf}}%
    \put(0.59074355,0.09580323){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{quad.pdf}}%
    \put(0.59074355,0.17213725){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{quad.pdf}}%
    \put(0.59074355,0.24847117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{quad.pdf}}%
    \put(0.59074355,0.32480515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{quad.pdf}}%
    \put(0.59074355,0.40113912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.53593601,0.40653292){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{quad.pdf}}%
    \put(0.61107149,0.37599933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{d)}}\end{tabular}}}}%
    \put(0.90289171,0.41505119){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{quad.pdf}}%
    \put(0.72718026,0.38296791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{quad.pdf}}%
    \put(0.72718026,0.36212924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1000 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{quad.pdf}}%
    \put(0.72718026,0.34089566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 100 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{quad.pdf}}%
    \put(0.72718026,0.31966212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 10 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{quad.pdf}}%
    \put(0.72718026,0.29842853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1 MeV\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> quad2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quad2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.94856879bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78040482)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quad2.pdf}}%
    \put(0.13505132,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quad2.pdf}}%
    \put(0.18228589,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{quad2.pdf}}%
    \put(0.22952046,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{quad2.pdf}}%
    \put(0.27675501,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{quad2.pdf}}%
    \put(0.32398957,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{quad2.pdf}}%
    \put(0.37122415,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{quad2.pdf}}%
    \put(0.4184587,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{quad2.pdf}}%
    \put(0.46569328,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3500\end{tabular}}}}%
    \put(0.46569328,0.38244883){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Energy in back ECal [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{quad2.pdf}}%
    \put(0.12999314,0.68126563){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{quad2.pdf}}%
    \put(0.12999314,0.61651222){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{quad2.pdf}}%
    \put(0.12999314,0.5517588){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{quad2.pdf}}%
    \put(0.12999314,0.48700539){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{quad2.pdf}}%
    \put(0.12999314,0.42225195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{quad2.pdf}}%
    \put(0.07420188,0.68675625){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{quad2.pdf}}%
    \put(0.15158342,0.66085488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{a)}}\end{tabular}}}}%
    \put(0.46569329,0.69542741){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{quad2.pdf}}%
    \put(0.28682793,0.66276828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{quad2.pdf}}%
    \put(0.28682793,0.64155554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1000 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{quad2.pdf}}%
    \put(0.28682793,0.61994085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 100 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{quad2.pdf}}%
    \put(0.28682793,0.59832618){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 10 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{quad2.pdf}}%
    \put(0.28682793,0.57671149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{quad2.pdf}}%
    \put(0.57050677,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{quad2.pdf}}%
    \put(0.62561375,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{quad2.pdf}}%
    \put(0.68072077,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{quad2.pdf}}%
    \put(0.73582775,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}750\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{quad2.pdf}}%
    \put(0.79093473,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{quad2.pdf}}%
    \put(0.84604175,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{quad2.pdf}}%
    \put(0.90114869,0.40739607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0.9011487,0.38244883){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize \textbf{$\Sigma E$ outside x4 CR around $e^-$ \& $\gamma$ [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{quad2.pdf}}%
    \put(0.56544859,0.68126563){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{quad2.pdf}}%
    \put(0.56544859,0.61651222){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{quad2.pdf}}%
    \put(0.56544859,0.5517588){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{quad2.pdf}}%
    \put(0.56544859,0.48700539){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{quad2.pdf}}%
    \put(0.56544859,0.42225195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{quad2.pdf}}%
    \put(0.50965733,0.68675627){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{quad2.pdf}}%
    \put(0.58703887,0.66085488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{b)}}\end{tabular}}}}%
    \put(0.9011487,0.69542741){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{quad2.pdf}}%
    \put(0.72228338,0.66276828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{quad2.pdf}}%
    \put(0.72228338,0.64155554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1000 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{quad2.pdf}}%
    \put(0.72228338,0.61994085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 100 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{quad2.pdf}}%
    \put(0.72228338,0.59832618){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 10 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{quad2.pdf}}%
    \put(0.72228338,0.57671149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{quad2.pdf}}%
    \put(0.13505132,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{quad2.pdf}}%
    \put(0.19015831,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{quad2.pdf}}%
    \put(0.2452653,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{quad2.pdf}}%
    \put(0.3003723,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{quad2.pdf}}%
    \put(0.35547928,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{quad2.pdf}}%
    \put(0.41058626,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{quad2.pdf}}%
    \put(0.46569328,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0.46569328,0.04055078){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Energy inside $\gamma$ CR [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{quad2.pdf}}%
    \put(0.12999314,0.33936759){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{quad2.pdf}}%
    \put(0.12999314,0.27461418){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{quad2.pdf}}%
    \put(0.12999314,0.20986077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{quad2.pdf}}%
    \put(0.12999314,0.14510736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{quad2.pdf}}%
    \put(0.12999314,0.0803539){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{quad2.pdf}}%
    \put(0.07420186,0.34485821){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{quad2.pdf}}%
    \put(0.15158342,0.31895683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{c)}}\end{tabular}}}}%
    \put(0.46569329,0.35352938){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{quad2.pdf}}%
    \put(0.28682793,0.32087023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{quad2.pdf}}%
    \put(0.28682793,0.29965748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1000 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{quad2.pdf}}%
    \put(0.28682793,0.27804281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 100 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{quad2.pdf}}%
    \put(0.28682793,0.25642815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 10 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{quad2.pdf}}%
    \put(0.28682793,0.23481344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{quad2.pdf}}%
    \put(0.57050677,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{quad2.pdf}}%
    \put(0.62561375,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{quad2.pdf}}%
    \put(0.68072077,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{quad2.pdf}}%
    \put(0.73582775,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{quad2.pdf}}%
    \put(0.79093473,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{quad2.pdf}}%
    \put(0.84604175,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{quad2.pdf}}%
    \put(0.90114869,0.06549802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0.9011487,0.04055078){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Energy inside $e^-$ CR [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{quad2.pdf}}%
    \put(0.56544859,0.33936759){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{quad2.pdf}}%
    \put(0.56544859,0.27461418){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{quad2.pdf}}%
    \put(0.56544859,0.20986077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{quad2.pdf}}%
    \put(0.56544859,0.14510736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{quad2.pdf}}%
    \put(0.56544859,0.0803539){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{quad2.pdf}}%
    \put(0.50965731,0.34485822){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{quad2.pdf}}%
    \put(0.58703887,0.31895683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{d)}}\end{tabular}}}}%
    \put(0.9011487,0.35352938){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{quad2.pdf}}%
    \put(0.72228338,0.32087023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{quad2.pdf}}%
    \put(0.72228338,0.29965748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1000 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{quad2.pdf}}%
    \put(0.72228338,0.27804281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 100 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{quad2.pdf}}%
    \put(0.72228338,0.25642815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 10 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{quad2.pdf}}%
    \put(0.72228338,0.23481344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1 MeV\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> quad3.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quad3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{704.36846014bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91997305)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quad3.pdf}}%
    \put(0.15030267,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quad3.pdf}}%
    \put(0.22709748,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{quad3.pdf}}%
    \put(0.30389227,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{quad3.pdf}}%
    \put(0.38068708,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{quad3.pdf}}%
    \put(0.45748187,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0.45748187,0.45974533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Maximum deposit in a cell [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{quad3.pdf}}%
    \put(0.14533368,0.80418249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{quad3.pdf}}%
    \put(0.14533368,0.72784852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{quad3.pdf}}%
    \put(0.14533368,0.65151454){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{quad3.pdf}}%
    \put(0.14533368,0.57518057){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{quad3.pdf}}%
    \put(0.14533368,0.49884662){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{quad3.pdf}}%
    \put(0.09052616,0.80957629){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{quad3.pdf}}%
    \put(0.16566163,0.77904269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{a)}}\end{tabular}}}}%
    \put(0.45748188,0.81809455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{quad3.pdf}}%
    \put(0.28177039,0.78601129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{quad3.pdf}}%
    \put(0.28177039,0.76517259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1000 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{quad3.pdf}}%
    \put(0.28177039,0.74393903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 100 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{quad3.pdf}}%
    \put(0.28177039,0.72270546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 10 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{quad3.pdf}}%
    \put(0.28177039,0.7014719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{quad3.pdf}}%
    \put(0.59571254,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{quad3.pdf}}%
    \put(0.65714838,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{quad3.pdf}}%
    \put(0.71858422,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{quad3.pdf}}%
    \put(0.78002002,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{quad3.pdf}}%
    \put(0.8414559,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{quad3.pdf}}%
    \put(0.9028917,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.9028917,0.45974533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{$\sigma$ of hit y-positions [mm]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{quad3.pdf}}%
    \put(0.59074355,0.80418249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{quad3.pdf}}%
    \put(0.59074355,0.73319115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{quad3.pdf}}%
    \put(0.59074355,0.66219981){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{quad3.pdf}}%
    \put(0.59074355,0.59120848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{quad3.pdf}}%
    \put(0.59074355,0.52021712){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{quad3.pdf}}%
    \put(0.53593602,0.80957628){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{quad3.pdf}}%
    \put(0.61107149,0.77904269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{b)}}\end{tabular}}}}%
    \put(0.90289171,0.81809455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{quad3.pdf}}%
    \put(0.72718026,0.78601129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{quad3.pdf}}%
    \put(0.72718026,0.76517259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1000 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{quad3.pdf}}%
    \put(0.72718026,0.74393903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 100 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{quad3.pdf}}%
    \put(0.72718026,0.72270546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 10 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{quad3.pdf}}%
    \put(0.72718026,0.7014719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{quad3.pdf}}%
    \put(0.15030267,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{quad3.pdf}}%
    \put(0.21173851,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{quad3.pdf}}%
    \put(0.27317435,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{quad3.pdf}}%
    \put(0.33461019,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{quad3.pdf}}%
    \put(0.39604603,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{quad3.pdf}}%
    \put(0.45748187,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.45748187,0.05670198){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{$\sigma$ of hit x-positions [mm]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{quad3.pdf}}%
    \put(0.14533368,0.40113912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{quad3.pdf}}%
    \put(0.14533368,0.33014778){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{quad3.pdf}}%
    \put(0.14533368,0.25915644){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{quad3.pdf}}%
    \put(0.14533368,0.18816506){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{quad3.pdf}}%
    \put(0.14533368,0.11717377){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{quad3.pdf}}%
    \put(0.09052616,0.40653293){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{quad3.pdf}}%
    \put(0.16566163,0.37599933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{c)}}\end{tabular}}}}%
    \put(0.45748188,0.41505119){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{quad3.pdf}}%
    \put(0.28177039,0.38296791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{quad3.pdf}}%
    \put(0.28177039,0.36212924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1000 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{quad3.pdf}}%
    \put(0.28177039,0.34089566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 100 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{quad3.pdf}}%
    \put(0.28177039,0.31966212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 10 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{quad3.pdf}}%
    \put(0.28177039,0.29842853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{quad3.pdf}}%
    \put(0.59571254,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{quad3.pdf}}%
    \put(0.63959527,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{quad3.pdf}}%
    \put(0.68347799,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{quad3.pdf}}%
    \put(0.72736076,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{quad3.pdf}}%
    \put(0.77124353,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{quad3.pdf}}%
    \put(0.81512625,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{quad3.pdf}}%
    \put(0.85900897,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{quad3.pdf}}%
    \put(0.9028917,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0.9028917,0.05670198){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{$\sigma$ of hits' layer index}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{quad3.pdf}}%
    \put(0.59074355,0.40113912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{quad3.pdf}}%
    \put(0.59074355,0.29936048){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{quad3.pdf}}%
    \put(0.59074355,0.19758187){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{quad3.pdf}}%
    \put(0.59074355,0.09580323){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{quad3.pdf}}%
    \put(0.53593601,0.40653292){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{quad3.pdf}}%
    \put(0.61107149,0.37599933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{d)}}\end{tabular}}}}%
    \put(0.90289171,0.41505119){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{quad3.pdf}}%
    \put(0.72718026,0.20186124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{quad3.pdf}}%
    \put(0.72718026,0.18102257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1000 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{quad3.pdf}}%
    \put(0.72718026,0.15978894){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 100 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{quad3.pdf}}%
    \put(0.72718026,0.1385554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 10 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{quad3.pdf}}%
    \put(0.72718026,0.11732186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{A'}$ = 1 MeV\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> quadComparison.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quadComparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.94856879bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72837783)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quadComparison.pdf}}%
    \put(0.13505132,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quadComparison.pdf}}%
    \put(0.20117971,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{quadComparison.pdf}}%
    \put(0.26730811,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{quadComparison.pdf}}%
    \put(0.3334365,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{quadComparison.pdf}}%
    \put(0.39956489,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{quadComparison.pdf}}%
    \put(0.46569328,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0.46569329,0.35393266){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Total energy deposited [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{quadComparison.pdf}}%
    \put(0.12999314,0.63548188){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{quadComparison.pdf}}%
    \put(0.12999314,0.55489985){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{quadComparison.pdf}}%
    \put(0.12999314,0.47431782){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{quadComparison.pdf}}%
    \put(0.12999314,0.39373579){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{quadComparison.pdf}}%
    \put(0.07420187,0.64097251){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{ Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{quadComparison.pdf}}%
    \put(0.15158342,0.61679788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{a)}}\end{tabular}}}}%
    \put(0.46569329,0.64964366){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{quadComparison.pdf}}%
    \put(0.2614625,0.61698453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{quadComparison.pdf}}%
    \put(0.2614625,0.59577179){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{quadComparison.pdf}}%
    \put(0.2614625,0.5741571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{quadComparison.pdf}}%
    \put(0.2614625,0.55294437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{quadComparison.pdf}}%
    \put(0.57050677,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{quadComparison.pdf}}%
    \put(0.62561375,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{quadComparison.pdf}}%
    \put(0.68072077,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{quadComparison.pdf}}%
    \put(0.73582775,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{quadComparison.pdf}}%
    \put(0.79093473,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{quadComparison.pdf}}%
    \put(0.84604175,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{quadComparison.pdf}}%
    \put(0.90114869,0.37887988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6000\end{tabular}}}}%
    \put(0.90114868,0.35393266){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Total isolated energy [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{quadComparison.pdf}}%
    \put(0.56544859,0.63548188){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{quadComparison.pdf}}%
    \put(0.56544859,0.56044854){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{quadComparison.pdf}}%
    \put(0.56544859,0.4854152){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{quadComparison.pdf}}%
    \put(0.56544859,0.41038185){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{quadComparison.pdf}}%
    \put(0.50965732,0.64097252){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{ Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{quadComparison.pdf}}%
    \put(0.58703887,0.61679788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{b)}}\end{tabular}}}}%
    \put(0.9011487,0.64964366){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{quadComparison.pdf}}%
    \put(0.69691795,0.61698453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{quadComparison.pdf}}%
    \put(0.69691795,0.59577179){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{quadComparison.pdf}}%
    \put(0.69691795,0.5741571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{quadComparison.pdf}}%
    \put(0.69691795,0.55294437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{quadComparison.pdf}}%
    \put(0.13505132,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{quadComparison.pdf}}%
    \put(0.18367514,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{quadComparison.pdf}}%
    \put(0.23229895,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{quadComparison.pdf}}%
    \put(0.28092278,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{quadComparison.pdf}}%
    \put(0.32954658,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{quadComparison.pdf}}%
    \put(0.37817041,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{quadComparison.pdf}}%
    \put(0.42679424,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.46569329,0.03482782){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Average layer index}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{quadComparison.pdf}}%
    \put(0.12999314,0.07463095){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{quadComparison.pdf}}%
    \put(0.12999314,0.13506748){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{quadComparison.pdf}}%
    \put(0.12999314,0.19550401){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{quadComparison.pdf}}%
    \put(0.12999314,0.25594053){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{quadComparison.pdf}}%
    \put(0.12999314,0.31637706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.07420189,0.32186767){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{ Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{quadComparison.pdf}}%
    \put(0.15158342,0.29769305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{c)}}\end{tabular}}}}%
    \put(0.46569329,0.3305388){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{quadComparison.pdf}}%
    \put(0.2614625,0.30029716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{quadComparison.pdf}}%
    \put(0.2614625,0.27908441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{quadComparison.pdf}}%
    \put(0.2614625,0.25746975){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{quadComparison.pdf}}%
    \put(0.2614625,0.236257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{quadComparison.pdf}}%
    \put(0.57050677,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{quadComparison.pdf}}%
    \put(0.62340948,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{quadComparison.pdf}}%
    \put(0.6763122,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{quadComparison.pdf}}%
    \put(0.72921491,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{quadComparison.pdf}}%
    \put(0.78211758,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{quadComparison.pdf}}%
    \put(0.8350203,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{quadComparison.pdf}}%
    \put(0.88792301,0.05977502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.90114869,0.03482782){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Transverse shower RMS [mm]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{quadComparison.pdf}}%
    \put(0.56544859,0.07463095){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{quadComparison.pdf}}%
    \put(0.56544859,0.13506748){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{quadComparison.pdf}}%
    \put(0.56544859,0.19550401){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{quadComparison.pdf}}%
    \put(0.56544859,0.25594053){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{quadComparison.pdf}}%
    \put(0.56544859,0.31637706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.50965734,0.32186768){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf {Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{quadComparison.pdf}}%
    \put(0.58703887,0.29769305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{d)}}\end{tabular}}}}%
    \put(0.9011487,0.3305388){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{quadComparison.pdf}}%
    \put(0.69691795,0.2978797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{quadComparison.pdf}}%
    \put(0.69691795,0.27666695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{quadComparison.pdf}}%
    \put(0.69691795,0.25505228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{quadComparison.pdf}}%
    \put(0.69691795,0.23383954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> quadComparison2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quadComparison2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{704.36846014bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91997305)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quadComparison2.pdf}}%
    \put(0.15030267,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quadComparison2.pdf}}%
    \put(0.19418542,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{quadComparison2.pdf}}%
    \put(0.23806816,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{quadComparison2.pdf}}%
    \put(0.28195091,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{quadComparison2.pdf}}%
    \put(0.32583365,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{quadComparison2.pdf}}%
    \put(0.3697164,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{quadComparison2.pdf}}%
    \put(0.41359915,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{quadComparison2.pdf}}%
    \put(0.45748187,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3500\end{tabular}}}}%
    \put(0.45748186,0.45974533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Energy in back ECal [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{quadComparison2.pdf}}%
    \put(0.14533368,0.80418249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{quadComparison2.pdf}}%
    \put(0.14533368,0.72784852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{quadComparison2.pdf}}%
    \put(0.14533368,0.65151454){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{quadComparison2.pdf}}%
    \put(0.14533368,0.57518057){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{quadComparison2.pdf}}%
    \put(0.14533368,0.49884662){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{quadComparison2.pdf}}%
    \put(0.09052616,0.80957629){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{quadComparison2.pdf}}%
    \put(0.16566163,0.77904269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{a)}}\end{tabular}}}}%
    \put(0.45748188,0.81809455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{quadComparison2.pdf}}%
    \put(0.25685224,0.78601129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{quadComparison2.pdf}}%
    \put(0.25685224,0.76517259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{quadComparison2.pdf}}%
    \put(0.25685224,0.74393903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{quadComparison2.pdf}}%
    \put(0.25685224,0.72310032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{quadComparison2.pdf}}%
    \put(0.59571254,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{quadComparison2.pdf}}%
    \put(0.64690907,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{quadComparison2.pdf}}%
    \put(0.69810559,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{quadComparison2.pdf}}%
    \put(0.74930212,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}750\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{quadComparison2.pdf}}%
    \put(0.80049865,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{quadComparison2.pdf}}%
    \put(0.85169517,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{quadComparison2.pdf}}%
    \put(0.9028917,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0.90289172,0.45974533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize \textbf{$\Sigma E$ outside x4 CR around $e^-$ \& $\gamma$ [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{quadComparison2.pdf}}%
    \put(0.59074355,0.80418249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{quadComparison2.pdf}}%
    \put(0.59074355,0.72784852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{quadComparison2.pdf}}%
    \put(0.59074355,0.65151454){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{quadComparison2.pdf}}%
    \put(0.59074355,0.57518057){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{quadComparison2.pdf}}%
    \put(0.59074355,0.49884662){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{quadComparison2.pdf}}%
    \put(0.53593602,0.80957628){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{quadComparison2.pdf}}%
    \put(0.61107149,0.77904269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{b)}}\end{tabular}}}}%
    \put(0.90289171,0.81809455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{quadComparison2.pdf}}%
    \put(0.70226209,0.78601129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{quadComparison2.pdf}}%
    \put(0.70226209,0.76517259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{quadComparison2.pdf}}%
    \put(0.70226209,0.74393903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{quadComparison2.pdf}}%
    \put(0.70226209,0.72310032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{quadComparison2.pdf}}%
    \put(0.15030267,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{quadComparison2.pdf}}%
    \put(0.20149921,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{quadComparison2.pdf}}%
    \put(0.25269574,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{quadComparison2.pdf}}%
    \put(0.30389227,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{quadComparison2.pdf}}%
    \put(0.35508882,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{quadComparison2.pdf}}%
    \put(0.40628534,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{quadComparison2.pdf}}%
    \put(0.45748187,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0.45748187,0.05670198){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Energy inside $\gamma$ CR [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{quadComparison2.pdf}}%
    \put(0.14533368,0.40113912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{quadComparison2.pdf}}%
    \put(0.14533368,0.32480515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{quadComparison2.pdf}}%
    \put(0.14533368,0.24847117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{quadComparison2.pdf}}%
    \put(0.14533368,0.17213725){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{quadComparison2.pdf}}%
    \put(0.14533368,0.09580323){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{quadComparison2.pdf}}%
    \put(0.09052616,0.40653293){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{quadComparison2.pdf}}%
    \put(0.16566163,0.37599933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{c)}}\end{tabular}}}}%
    \put(0.45748188,0.41505119){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{quadComparison2.pdf}}%
    \put(0.25685224,0.38296791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{quadComparison2.pdf}}%
    \put(0.25685224,0.36212924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{quadComparison2.pdf}}%
    \put(0.25685224,0.34089566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{quadComparison2.pdf}}%
    \put(0.25685224,0.32005695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{quadComparison2.pdf}}%
    \put(0.59571254,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{quadComparison2.pdf}}%
    \put(0.64690907,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{quadComparison2.pdf}}%
    \put(0.69810559,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{quadComparison2.pdf}}%
    \put(0.74930212,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{quadComparison2.pdf}}%
    \put(0.80049865,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{quadComparison2.pdf}}%
    \put(0.85169517,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{quadComparison2.pdf}}%
    \put(0.9028917,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0.90289171,0.05670198){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Energy inside $e^-$ CR [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{quadComparison2.pdf}}%
    \put(0.59074355,0.40113912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{quadComparison2.pdf}}%
    \put(0.59074355,0.32480515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{quadComparison2.pdf}}%
    \put(0.59074355,0.24847117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{quadComparison2.pdf}}%
    \put(0.59074355,0.17213725){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{quadComparison2.pdf}}%
    \put(0.59074355,0.09580323){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{quadComparison2.pdf}}%
    \put(0.53593601,0.40653292){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{quadComparison2.pdf}}%
    \put(0.61107149,0.37599933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{d)}}\end{tabular}}}}%
    \put(0.90289171,0.41505119){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{quadComparison2.pdf}}%
    \put(0.70226209,0.38296791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{quadComparison2.pdf}}%
    \put(0.70226209,0.36212924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{quadComparison2.pdf}}%
    \put(0.70226209,0.34089566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{quadComparison2.pdf}}%
    \put(0.70226209,0.32005695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> quadComparison3.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quadComparison3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{704.36846014bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91997305)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quadComparison3.pdf}}%
    \put(0.15030267,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quadComparison3.pdf}}%
    \put(0.22709748,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{quadComparison3.pdf}}%
    \put(0.30389227,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{quadComparison3.pdf}}%
    \put(0.38068708,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{quadComparison3.pdf}}%
    \put(0.45748187,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0.45748187,0.45974533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Maximum deposit in a cell [MeV]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{quadComparison3.pdf}}%
    \put(0.14533368,0.80418249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{quadComparison3.pdf}}%
    \put(0.14533368,0.72784852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{quadComparison3.pdf}}%
    \put(0.14533368,0.65151454){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{quadComparison3.pdf}}%
    \put(0.14533368,0.57518057){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{quadComparison3.pdf}}%
    \put(0.14533368,0.49884662){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{quadComparison3.pdf}}%
    \put(0.09052616,0.80957629){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{quadComparison3.pdf}}%
    \put(0.16566163,0.77904269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{a)}}\end{tabular}}}}%
    \put(0.45748188,0.81809455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{quadComparison3.pdf}}%
    \put(0.25685224,0.78601129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{quadComparison3.pdf}}%
    \put(0.25685224,0.76517259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{quadComparison3.pdf}}%
    \put(0.25685224,0.74393903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{quadComparison3.pdf}}%
    \put(0.25685224,0.72310032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{quadComparison3.pdf}}%
    \put(0.59571254,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{quadComparison3.pdf}}%
    \put(0.65714838,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{quadComparison3.pdf}}%
    \put(0.71858422,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{quadComparison3.pdf}}%
    \put(0.78002002,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{quadComparison3.pdf}}%
    \put(0.8414559,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{quadComparison3.pdf}}%
    \put(0.9028917,0.48425264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.9028917,0.45974533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{$\sigma$ of hit y-positions [mm]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{quadComparison3.pdf}}%
    \put(0.59074355,0.80418249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{quadComparison3.pdf}}%
    \put(0.59074355,0.73319115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{quadComparison3.pdf}}%
    \put(0.59074355,0.66219981){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{quadComparison3.pdf}}%
    \put(0.59074355,0.59120848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{quadComparison3.pdf}}%
    \put(0.59074355,0.52021712){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{quadComparison3.pdf}}%
    \put(0.53593602,0.80957628){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{quadComparison3.pdf}}%
    \put(0.61107149,0.77904269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{b)}}\end{tabular}}}}%
    \put(0.90289171,0.81809455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{quadComparison3.pdf}}%
    \put(0.70226209,0.78601129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{quadComparison3.pdf}}%
    \put(0.70226209,0.76517259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{quadComparison3.pdf}}%
    \put(0.70226209,0.74393903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{quadComparison3.pdf}}%
    \put(0.70226209,0.72310032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{quadComparison3.pdf}}%
    \put(0.15030267,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{quadComparison3.pdf}}%
    \put(0.21173851,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{quadComparison3.pdf}}%
    \put(0.27317435,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{quadComparison3.pdf}}%
    \put(0.33461019,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{quadComparison3.pdf}}%
    \put(0.39604603,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{quadComparison3.pdf}}%
    \put(0.45748187,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.45748187,0.05670198){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{$\sigma$ of hit x-positions [mm]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{quadComparison3.pdf}}%
    \put(0.14533368,0.40113912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{quadComparison3.pdf}}%
    \put(0.14533368,0.33014778){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{quadComparison3.pdf}}%
    \put(0.14533368,0.25915644){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{quadComparison3.pdf}}%
    \put(0.14533368,0.18816506){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{quadComparison3.pdf}}%
    \put(0.14533368,0.11717377){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{quadComparison3.pdf}}%
    \put(0.09052616,0.40653293){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{quadComparison3.pdf}}%
    \put(0.16566163,0.37599933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{c)}}\end{tabular}}}}%
    \put(0.45748188,0.41505119){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{quadComparison3.pdf}}%
    \put(0.25685224,0.38296791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{quadComparison3.pdf}}%
    \put(0.25685224,0.36212924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{quadComparison3.pdf}}%
    \put(0.25685224,0.34089566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{quadComparison3.pdf}}%
    \put(0.25685224,0.32005695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{quadComparison3.pdf}}%
    \put(0.59571254,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{quadComparison3.pdf}}%
    \put(0.63959527,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{quadComparison3.pdf}}%
    \put(0.68347799,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{quadComparison3.pdf}}%
    \put(0.72736076,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{quadComparison3.pdf}}%
    \put(0.77124353,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{quadComparison3.pdf}}%
    \put(0.81512625,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{quadComparison3.pdf}}%
    \put(0.85900897,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{quadComparison3.pdf}}%
    \put(0.9028917,0.08120925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0.9028917,0.05670198){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{$\sigma$ of hits' layer index}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{quadComparison3.pdf}}%
    \put(0.59074355,0.40113912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{quadComparison3.pdf}}%
    \put(0.59074355,0.29936048){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{quadComparison3.pdf}}%
    \put(0.59074355,0.19758187){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{quadComparison3.pdf}}%
    \put(0.59074355,0.09580323){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{quadComparison3.pdf}}%
    \put(0.53593601,0.40653292){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{quadComparison3.pdf}}%
    \put(0.61107149,0.37599933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \textbf{d)}}\end{tabular}}}}%
    \put(0.90289171,0.41505119){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{quadComparison3.pdf}}%
    \put(0.70226209,0.18023282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{quadComparison3.pdf}}%
    \put(0.70226209,0.15939416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{quadComparison3.pdf}}%
    \put(0.70226209,0.13816053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV Photo-nuclear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{quadComparison3.pdf}}%
    \put(0.70226209,0.11732186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 GeV, $m_{A'}$ = 1 MeV\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> scorevsPEECalPN.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scorevsPEECalPN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{495.56846313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69738094)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scorevsPEECalPN.pdf}}%
    \put(0.1863889,0.05738309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scorevsPEECalPN.pdf}}%
    \put(0.30168921,0.05738309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scorevsPEECalPN.pdf}}%
    \put(0.41698954,0.05738309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scorevsPEECalPN.pdf}}%
    \put(0.53228984,0.05738309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scorevsPEECalPN.pdf}}%
    \put(0.64759016,0.05738309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scorevsPEECalPN.pdf}}%
    \put(0.76289046,0.05738309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.47463969,0.02255001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Maximum Photo-electrons in an HCal Module}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scorevsPEECalPN.pdf}}%
    \put(0.17932631,0.06904554){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scorevsPEECalPN.pdf}}%
    \put(0.17932631,0.33753717){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scorevsPEECalPN.pdf}}%
    \put(0.17932631,0.60602884){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.12212874,0.34520357){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{BDT Discriminator Value}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{scorevsPEECalPN.pdf}}%
    \put(0.76289046,0.62580253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} {\textit{Simulation}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{scorevsPEECalPN.pdf}}%
    \put(0.26105063,0.12868823){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small ECal PN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{scorevsPEECalPN.pdf}}%
    \put(0.26105063,0.09906945){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small BDT Score Threshold}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{scorevsPEECalPN.pdf}}%
    \put(0.83989621,0.06904554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{scorevsPEECalPN.pdf}}%
    \put(0.83989621,0.17207669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{scorevsPEECalPN.pdf}}%
    \put(0.83989621,0.27510781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{scorevsPEECalPN.pdf}}%
    \put(0.83989621,0.37813894){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{scorevsPEECalPN.pdf}}%
    \put(0.83989621,0.48117009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{scorevsPEECalPN.pdf}}%
    \put(0.83989621,0.58420124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{scorevsPEECalPN.pdf}}%
    \put(0.9014732,0.34520359){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Signal Rate (Arbitrary Units)}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{scorevsPEECalPN.pdf}}%
  \end{picture}%
\endgroup%


==> scorevsPEdouble.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scorevsPEdouble.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scorevsPEdouble.pdf}}%
    \put(0.11536458,0.04514106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scorevsPEdouble.pdf}}%
    \put(0.18087542,0.04514106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scorevsPEdouble.pdf}}%
    \put(0.24638626,0.04514106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scorevsPEdouble.pdf}}%
    \put(0.31189709,0.04514106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scorevsPEdouble.pdf}}%
    \put(0.37740792,0.04514106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scorevsPEdouble.pdf}}%
    \put(0.44291875,0.04514106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.27914166,0.02211645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Maximum Photo-electrons}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scorevsPEdouble.pdf}}%
    \put(0.1092882,0.05517499){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.995\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scorevsPEdouble.pdf}}%
    \put(0.1092882,0.30168127){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.998...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scorevsPEdouble.pdf}}%
    \put(0.1092882,0.44673747){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.03247883,0.25755208){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{BDT Discriminator Value}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{scorevsPEdouble.pdf}}%
    \put(0.28940503,0.14696606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{scorevsPEdouble.pdf}}%
    \put(0.35098521,0.14696606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{scorevsPEdouble.pdf}}%
    \put(0.41256539,0.14696606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{scorevsPEdouble.pdf}}%
    \put(0.16536458,0.11820963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small ECal Muon Conversion}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{scorevsPEdouble.pdf}}%
    \put(0.16536458,0.09782336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small ECal PN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{scorevsPEdouble.pdf}}%
    \put(0.16536458,0.07743706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small BDT Score Threshold}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{scorevsPEdouble.pdf}}%
    \put(0.48475091,0.04514106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{scorevsPEdouble.pdf}}%
    \put(0.55026171,0.04514106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{scorevsPEdouble.pdf}}%
    \put(0.61577257,0.04514106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{scorevsPEdouble.pdf}}%
    \put(0.68128337,0.04514106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{scorevsPEdouble.pdf}}%
    \put(0.74679422,0.04514106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{scorevsPEdouble.pdf}}%
    \put(0.81230503,0.04514106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.64852794,0.02211645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Maximum Photo-electrons}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{scorevsPEdouble.pdf}}%
    \put(0.88921875,0.05517499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{scorevsPEdouble.pdf}}%
    \put(0.88921875,0.13039366){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{scorevsPEdouble.pdf}}%
    \put(0.88921875,0.20561237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{scorevsPEdouble.pdf}}%
    \put(0.88921875,0.28083107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{scorevsPEdouble.pdf}}%
    \put(0.88921875,0.35604978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{scorevsPEdouble.pdf}}%
    \put(0.88921875,0.43126847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{scorevsPEdouble.pdf}}%
    \put(0.95087781,0.25755209){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Signal Rate (Arbitrary Units)}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{scorevsPEdouble.pdf}}%
    \put(0.815,0.46375){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} {\textit{Simulation}}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tracks.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tracks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{602.43479492bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57367204)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tracks.pdf}}%
    \put(0.095612,0.03721161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tracks.pdf}}%
    \put(0.19441109,0.03721161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tracks.pdf}}%
    \put(0.29321015,0.03721161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tracks.pdf}}%
    \put(0.39200924,0.03721161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tracks.pdf}}%
    \put(0.49080829,0.03721161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tracks.pdf}}%
    \put(0.5896074,0.03721161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tracks.pdf}}%
    \put(0.68840645,0.03721161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.39200924,0.00786713){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Number of MIP Tracks}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{tracks.pdf}}%
    \put(0.08980225,0.0567975){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{tracks.pdf}}%
    \put(0.08980225,0.10097021){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{tracks.pdf}}%
    \put(0.08980225,0.14514297){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{tracks.pdf}}%
    \put(0.08980225,0.18931572){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{tracks.pdf}}%
    \put(0.08980225,0.23348848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{tracks.pdf}}%
    \put(0.08980225,0.27766121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{tracks.pdf}}%
    \put(0.08980225,0.32183397){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{tracks.pdf}}%
    \put(0.08980225,0.36600671){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{tracks.pdf}}%
    \put(0.08980225,0.41017946){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{tracks.pdf}}%
    \put(0.08980225,0.45435222){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{tracks.pdf}}%
    \put(0.08980225,0.49852496){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04667258,0.28396767){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textbf{Event Fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{tracks.pdf}}%
    \put(0.68840647,0.51479098){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small \textbf{\textit{LDMX}} \textit{Simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{tracks.pdf}}%
    \put(0.77353565,0.47727914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'} = 1000$ MeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{tracks.pdf}}%
    \put(0.77353565,0.4358535){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'} = 100$ MeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{tracks.pdf}}%
    \put(0.77353565,0.39442785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'} = 10$ MeV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{tracks.pdf}}%
    \put(0.77353565,0.3530022){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $m_{A'} = 1$ MeV}\end{tabular}}}}%
  \end{picture}%
\endgroup%

